Accelerating Wave Function Convergence in Interactive Quantum Chemical Reactivity Studies

The inherently high computational cost of iterative self-consistent-field (SCF) methods proves to be a critical issue delaying visual and haptic feedback in real-time quantum chemistry. In this work, we introduce two schemes for SCF acceleration. They provide a guess for the initial density matrix of the SCF procedure generated by extrapolation techniques. SCF optimizations then converge in fewer iterations, which decreases the execution time of the SCF optimization procedure. To benchmark the proposed propagation schemes, we developed a test bed for performing quantum chemical calculations on sequences of molecular structures mimicking real-time quantum chemical explorations. Explorations of a set of six model reactions employing the semi-empirical methods PM6 and DFTB3 in this testing environment showed that the proposed propagation schemes achieved speedups of up to thirty percent as a consequence of a reduced number of SCF iterations.

==> (inline-0) <==
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$n_{it}$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-R$_3^0$ & 3.7 & 4.2 & 5.9 & 6.7 & 3.8 & 5.1 & 3.9 & \ccell[gray]{0.9}{5.1} & \ccell[gray]{0.9}{3.6} \\
LS-R$_3^1$ & \ccell[gray]{0.9}{3.6} & 4.0 & 5.6 & \ccell[gray]{0.9}{6.4} & 3.6 & \ccell[gray]{0.9}{4.5} & 3.6 & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{3.4} \\
LS-R$_3^2$ & \ccell[gray]{0.9}{3.6} & 4.0 & 5.6 & \ccell[gray]{0.9}{6.3} & 3.6 & 5.5 & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.4} \\
LS-R$_3^3$ & \ccell[gray]{0.9}{3.6} & 4.0 & 5.6 & \ccell[gray]{0.9}{6.3} & 3.6 & 5.1 & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.4} \\
LS-R$_3^4$ & \ccell[gray]{0.9}{3.6} & 4.0 & 5.6 & \ccell[gray]{0.9}{6.3} & 3.6 & 5.4 & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.4} \\
    \midrule
LS-R$_4^0$ & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{3.6} & 4.8 & 6.4 & \ccell[gray]{0.9}{3.4} & 6.3 & 3.6 & 5.4 & \ccell[gray]{0.9}{3.6} \\
LS-R$_4^1$ & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{6.2} & \ccell[gray]{0.9}{3.2} & 5.8 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{3.3} \\
LS-R$_4^2$ & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{6.2} & \ccell[gray]{0.9}{3.2} & 5.6 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{3.4} \\
LS-R$_4^3$ & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{6.1} & \ccell[gray]{0.9}{3.2} & 5.0 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{3.4} \\
LS-R$_4^4$ & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{6.1} & \ccell[gray]{0.9}{3.2} & 5.9 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{3.4} \\
    \midrule
LS-R$_5^0$ & \ccell[gray]{0.9}{3.7} & 3.8 & \ccell[gray]{0.9}{4.3} & \ccell[gray]{0.9}{6.3} & 3.6 & 6.0 & 3.6 & 5.2 & \ccell[gray]{0.9}{3.3} \\
LS-R$_5^1$ & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{3.4} & 7.1 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{3.6} \\
LS-R$_5^2$ & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{3.4} & 5.6 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{3.6} \\
LS-R$_5^3$ & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{3.4} & 6.2 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{3.6} \\
LS-R$_5^4$ & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{3.4} & 6.2 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{3.6} \\
    \midrule
LS-R$_6^0$ & 4.0 & 4.0 & \ccell[gray]{0.9}{4.5} & \ccell[gray]{0.9}{6.2} & 3.9 & 6.7 & 3.7 & 5.4 & \ccell[gray]{0.9}{3.6} \\
LS-R$_6^1$ & 3.8 & 3.7 & \ccell[gray]{0.9}{4.3} & \ccell[gray]{0.9}{6.0} & 3.6 & 6.2 & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.9} & 3.6 \\
LS-R$_6^2$ & 3.8 & 3.7 & \ccell[gray]{0.9}{4.4} & \ccell[gray]{0.9}{5.9} & 3.6 & 5.8 & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.9} & 3.6 \\
LS-R$_6^3$ & 3.8 & 3.7 & \ccell[gray]{0.9}{4.4} & \ccell[gray]{0.9}{5.8} & 3.6 & 5.8 & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.9} & 3.6 \\
LS-R$_6^4$ & 3.8 & 3.7 & \ccell[gray]{0.9}{4.4} & \ccell[gray]{0.9}{5.8} & 3.6 & 8.4 & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.9} & 3.6 \\
    \midrule
LS-R$_7^0$ & 4.1 & 4.2 & \ccell[gray]{0.9}{4.4} & \ccell[gray]{0.9}{6.0} & 4.1 & 7.1 & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{5.1} & \ccell[gray]{0.9}{3.6} \\
LS-R$_7^1$ & 4.0 & 3.9 & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.9} & 3.7 & 5.6 & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.7} & 3.6 \\
LS-R$_7^2$ & 4.0 & 3.9 & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.8} & 3.7 & 6.0 & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.6} & 3.6 \\
LS-R$_7^3$ & 4.0 & 3.9 & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.8} & 3.7 & 5.8 & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.6} & 3.6 \\
LS-R$_7^4$ & 4.0 & 3.9 & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.8} & 3.7 & 5.6 & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.6} & 3.6 \\
    \midrule
    \midrule
\o & 6.2 & 6.4 & 7.8 & 9.2 & 7.6 & 9.8 & 4.8 & 5.9 & 4.5 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$t$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-R$_3^0$ & \ccell[gray]{0.9}{1.17} & 2.02 & 5.36 & 40.07 & 3.96 & 3.81 & 1.01 & \ccell[gray]{0.9}{8.86} & 2.76 \\
LS-R$_3^1$ & \ccell[gray]{0.9}{1.17} & 2.02 & 5.22 & \ccell[gray]{0.9}{38.96} & 3.95 & \ccell[gray]{0.9}{3.44} & 0.98 & \ccell[gray]{0.9}{8.64} & \ccell[gray]{0.9}{2.68} \\
LS-R$_3^2$ & 1.19 & 2.05 & 5.30 & \ccell[gray]{0.9}{39.02} & 4.04 & 3.78 & 1.00 & \ccell[gray]{0.9}{8.66} & 2.85 \\
LS-R$_3^3$ & 1.21 & 2.08 & 5.37 & 39.34 & 4.13 & 3.88 & 1.03 & \ccell[gray]{0.9}{8.91} & 2.94 \\
LS-R$_3^4$ & 1.23 & 2.11 & 5.45 & 39.68 & 4.22 & 3.95 & 1.06 & 9.16 & 3.03 \\
    \midrule
LS-R$_4^0$ & \ccell[gray]{0.9}{1.13} & \ccell[gray]{0.9}{1.86} & 4.68 & \ccell[gray]{0.9}{39.03} & \ccell[gray]{0.9}{3.68} & 4.13 & \ccell[gray]{0.9}{0.96} & 9.48 & 2.74 \\
LS-R$_4^1$ & \ccell[gray]{0.9}{1.13} & \ccell[gray]{0.9}{1.81} & 4.59 & \ccell[gray]{0.9}{38.42} & \ccell[gray]{0.9}{3.68} & 4.02 & \ccell[gray]{0.9}{0.92} & \ccell[gray]{0.9}{8.67} & \ccell[gray]{0.9}{2.66} \\
LS-R$_4^2$ & \ccell[gray]{0.9}{1.15} & \ccell[gray]{0.9}{1.84} & 4.67 & \ccell[gray]{0.9}{38.80} & \ccell[gray]{0.9}{3.78} & 3.89 & \ccell[gray]{0.9}{0.95} & \ccell[gray]{0.9}{8.92} & 2.86 \\
LS-R$_4^3$ & \ccell[gray]{0.9}{1.17} & \ccell[gray]{0.9}{1.87} & 4.74 & \ccell[gray]{0.9}{38.84} & \ccell[gray]{0.9}{3.85} & 3.89 & 0.98 & 9.18 & 2.96 \\
LS-R$_4^4$ & 1.19 & 1.90 & 4.82 & \ccell[gray]{0.9}{39.17} & 3.96 & 3.94 & 1.01 & 9.43 & 3.06 \\
    \midrule
LS-R$_5^0$ & \ccell[gray]{0.9}{1.17} & 1.92 & \ccell[gray]{0.9}{4.36} & \ccell[gray]{0.9}{39.11} & 3.88 & 4.28 & 0.97 & 9.14 & \ccell[gray]{0.9}{2.58} \\
LS-R$_5^1$ & \ccell[gray]{0.9}{1.17} & \ccell[gray]{0.9}{1.89} & \ccell[gray]{0.9}{4.39} & \ccell[gray]{0.9}{37.41} & \ccell[gray]{0.9}{3.78} & 4.34 & \ccell[gray]{0.9}{0.92} & \ccell[gray]{0.9}{8.69} & 2.89 \\
LS-R$_5^2$ & 1.19 & 1.92 & \ccell[gray]{0.9}{4.46} & \ccell[gray]{0.9}{37.73} & 3.87 & 4.37 & \ccell[gray]{0.9}{0.96} & \ccell[gray]{0.9}{8.94} & 2.98 \\
LS-R$_5^3$ & 1.21 & 1.95 & \ccell[gray]{0.9}{4.53} & \ccell[gray]{0.9}{37.97} & 3.96 & 4.51 & 0.99 & 9.20 & 3.08 \\
LS-R$_5^4$ & 1.23 & 1.98 & 4.61 & \ccell[gray]{0.9}{38.14} & 4.04 & 4.50 & 1.02 & 9.45 & 3.17 \\
    \midrule
LS-R$_6^0$ & 1.23 & 1.97 & \ccell[gray]{0.9}{4.48} & \ccell[gray]{0.9}{38.32} & 4.08 & 4.35 & 1.01 & 9.52 & 2.80 \\
LS-R$_6^1$ & 1.22 & 1.92 & \ccell[gray]{0.9}{4.46} & \ccell[gray]{0.9}{37.72} & 3.93 & 4.55 & \ccell[gray]{0.9}{0.96} & \ccell[gray]{0.9}{8.83} & 2.93 \\
LS-R$_6^2$ & 1.23 & 1.95 & \ccell[gray]{0.9}{4.58} & \ccell[gray]{0.9}{37.55} & 4.02 & 4.34 & 0.99 & 9.08 & 3.03 \\
LS-R$_6^3$ & 1.26 & 1.98 & 4.65 & \ccell[gray]{0.9}{37.64} & 4.11 & 4.49 & 1.02 & 9.34 & 3.13 \\
LS-R$_6^4$ & 1.28 & 2.01 & 4.72 & \ccell[gray]{0.9}{37.96} & 4.19 & 4.65 & 1.05 & 9.59 & 3.22 \\
    \midrule
LS-R$_7^0$ & 1.25 & 2.07 & \ccell[gray]{0.9}{4.43} & \ccell[gray]{0.9}{37.45} & 4.24 & 4.56 & 0.97 & \ccell[gray]{0.9}{8.97} & 2.81 \\
LS-R$_7^1$ & 1.26 & 1.99 & \ccell[gray]{0.9}{4.40} & \ccell[gray]{0.9}{37.32} & 4.04 & 4.35 & 0.99 & \ccell[gray]{0.9}{8.64} & 2.95 \\
LS-R$_7^2$ & 1.27 & 2.02 & \ccell[gray]{0.9}{4.48} & \ccell[gray]{0.9}{37.41} & 4.13 & 4.46 & 1.02 & \ccell[gray]{0.9}{8.78} & 3.04 \\
LS-R$_7^3$ & 1.30 & 2.05 & \ccell[gray]{0.9}{4.55} & \ccell[gray]{0.9}{37.73} & 4.23 & 4.46 & 1.05 & \ccell[gray]{0.9}{9.03} & 3.14 \\
LS-R$_7^4$ & 1.32 & 2.08 & 4.62 & \ccell[gray]{0.9}{38.06} & 4.31 & 4.59 & 1.08 & 9.28 & 3.23 \\
    \midrule
    \midrule
\o & 1.62 & 2.70 & 6.50 & 50.17 & 6.46 & 6.25 & 1.19 & 10.16 & 3.35 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$\Delta E$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-R$_3^0$ & 1210.1 & 773.1 & 794.3 & 3299.6 & 132.9 & 136.3 & 183.8 & 363.1 & 93.7 \\
LS-R$_3^1$ & 268.9 & 44.5 & 18.0 & 1184.8 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{1.1} & 11.2 & 7.5 & 2.6 \\
LS-R$_3^2$ & 40.5 & 8.0 & \ccell[gray]{0.9}{6.6} & 506.0 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{0.9} & 1.7 & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{1.1} \\
LS-R$_3^3$ & 19.1 & 7.8 & \ccell[gray]{0.9}{6.6} & 176.6 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{1.2} & 1.7 & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{1.1} \\
LS-R$_3^4$ & 18.9 & 7.8 & \ccell[gray]{0.9}{6.6} & \ccell[gray]{0.9}{89.1} & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{0.8} & 1.7 & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{1.1} \\
    \midrule
LS-R$_4^0$ & 804.5 & 410.2 & 439.1 & 2698.5 & 35.4 & 73.2 & 88.0 & 565.3 & 50.6 \\
LS-R$_4^1$ & 166.3 & 16.2 & 9.9 & 912.5 & \ccell[gray]{0.9}{1.1} & 4.0 & 3.1 & 8.5 & 1.4 \\
LS-R$_4^2$ & 32.4 & 3.8 & \ccell[gray]{0.9}{5.8} & 495.6 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{0.7} & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{1.0} \\
LS-R$_4^3$ & 20.4 & 3.8 & \ccell[gray]{0.9}{5.8} & 224.5 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{0.7} & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{1.0} \\
LS-R$_4^4$ & 20.3 & 3.8 & \ccell[gray]{0.9}{5.8} & 109.6 & \ccell[gray]{0.9}{1.1} & 2.2 & \ccell[gray]{0.9}{0.7} & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{1.0} \\
    \midrule
LS-R$_5^0$ & 947.4 & 387.1 & 335.1 & 2435.7 & 14.5 & 35.0 & 79.8 & 406.0 & 20.9 \\
LS-R$_5^1$ & 201.7 & 15.6 & \ccell[gray]{0.9}{7.3} & 904.3 & \ccell[gray]{0.9}{1.0} & 5.2 & 1.9 & 6.6 & \ccell[gray]{0.9}{1.4} \\
LS-R$_5^2$ & 27.3 & 3.1 & \ccell[gray]{0.9}{5.4} & 502.2 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{0.7} & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{1.1} \\
LS-R$_5^3$ & \ccell[gray]{0.9}{13.7} & \ccell[gray]{0.9}{3.0} & \ccell[gray]{0.9}{5.4} & 227.6 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{0.8} & \ccell[gray]{0.9}{0.7} & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{1.1} \\
LS-R$_5^4$ & \ccell[gray]{0.9}{13.6} & \ccell[gray]{0.9}{3.0} & \ccell[gray]{0.9}{5.4} & 108.3 & \ccell[gray]{0.9}{1.0} & 1.3 & \ccell[gray]{0.9}{0.7} & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{1.1} \\
    \midrule
LS-R$_6^0$ & 843.4 & 335.2 & 200.7 & 2110.5 & 15.8 & 62.0 & 57.0 & 266.7 & 21.0 \\
LS-R$_6^1$ & 199.7 & 11.9 & \ccell[gray]{0.9}{6.0} & 893.0 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{0.9} & 1.5 & 5.3 & 1.9 \\
LS-R$_6^2$ & 26.8 & \ccell[gray]{0.9}{2.1} & \ccell[gray]{0.9}{5.5} & 462.0 & \ccell[gray]{0.9}{1.1} & 4.0 & \ccell[gray]{0.9}{0.7} & \ccell[gray]{0.9}{1.8} & 1.6 \\
LS-R$_6^3$ & \ccell[gray]{0.9}{12.6} & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{5.5} & 188.2 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{0.7} & \ccell[gray]{0.9}{1.8} & 1.6 \\
LS-R$_6^4$ & \ccell[gray]{0.9}{12.5} & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{5.5} & \ccell[gray]{0.9}{76.0} & \ccell[gray]{0.9}{1.1} & 31.6 & \ccell[gray]{0.9}{0.7} & \ccell[gray]{0.9}{1.8} & 1.6 \\
    \midrule
LS-R$_7^0$ & 824.4 & 340.4 & 125.6 & 1717.9 & 16.8 & 46.2 & 55.2 & 228.8 & 27.0 \\
LS-R$_7^1$ & 183.1 & 19.3 & \ccell[gray]{0.9}{5.7} & 830.8 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{0.9} & 1.7 & 5.0 & 1.8 \\
LS-R$_7^2$ & 23.8 & 5.3 & \ccell[gray]{0.9}{5.4} & 402.0 & \ccell[gray]{0.9}{1.1} & 2.0 & \ccell[gray]{0.9}{0.8} & \ccell[gray]{0.9}{1.7} & 1.5 \\
LS-R$_7^3$ & \ccell[gray]{0.9}{12.1} & 5.3 & \ccell[gray]{0.9}{5.4} & 150.0 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{0.8} & \ccell[gray]{0.9}{1.7} & 1.5 \\
LS-R$_7^4$ & \ccell[gray]{0.9}{12.1} & 5.3 & \ccell[gray]{0.9}{5.4} & \ccell[gray]{0.9}{64.4} & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{0.8} & \ccell[gray]{0.9}{1.7} & 1.5 \\
    \midrule
    \midrule
\o & 393.8 & 499.3 & 800.8 & 1116.7 & 313.7 & 88.8 & 932.7 & 347.6 & 37.6 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$\Phi$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-R$_3^0$ & 3.6 & 4.6 & 17.6 & 11.0 & 4.0 & 2.9 & 1.9 & \ccell[gray]{0.9}{8.6} & 1.5 \\
LS-R$_3^1$ & 3.0 & 3.7 & 15.5 & 10.3 & 3.7 & \ccell[gray]{0.9}{1.1} & 1.6 & \ccell[gray]{0.9}{9.3} & 1.3 \\
LS-R$_3^2$ & 3.0 & 3.7 & 15.5 & 10.0 & 3.7 & \ccell[gray]{0.9}{1.1} & 1.6 & \ccell[gray]{0.9}{9.2} & 1.3 \\
LS-R$_3^3$ & 3.0 & 3.7 & 15.5 & 10.0 & 3.7 & 1.9 & 1.6 & \ccell[gray]{0.9}{9.2} & 1.3 \\
LS-R$_3^4$ & 3.0 & 3.7 & 15.5 & 10.1 & 3.7 & 1.3 & 1.6 & \ccell[gray]{0.9}{9.2} & 1.3 \\
    \midrule
LS-R$_4^0$ & 2.9 & 2.9 & 7.8 & 9.7 & 1.7 & 2.0 & 1.1 & \ccell[gray]{0.9}{8.9} & 1.1 \\
LS-R$_4^1$ & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{2.4} & 6.4 & 8.9 & 1.4 & 4.5 & 1.2 & \ccell[gray]{0.9}{8.0} & 1.4 \\
LS-R$_4^2$ & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{2.4} & 6.4 & 8.7 & 1.4 & \ccell[gray]{0.9}{0.9} & 1.2 & \ccell[gray]{0.9}{8.0} & 1.2 \\
LS-R$_4^3$ & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{2.4} & 6.4 & 8.6 & 1.4 & \ccell[gray]{0.9}{1.1} & 1.2 & \ccell[gray]{0.9}{8.0} & 1.2 \\
LS-R$_4^4$ & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{2.4} & 6.4 & 8.7 & 1.4 & 3.1 & 1.2 & \ccell[gray]{0.9}{8.0} & 1.2 \\
    \midrule
LS-R$_5^0$ & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{2.5} & 4.5 & 8.9 & \ccell[gray]{0.9}{1.0} & 2.8 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.8} & \ccell[gray]{0.9}{0.8} \\
LS-R$_5^1$ & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{2.1} & 3.7 & \ccell[gray]{0.9}{7.9} & \ccell[gray]{0.9}{0.9} & 4.8 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{7.6} & 1.3 \\
LS-R$_5^2$ & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{2.1} & \ccell[gray]{0.9}{3.7} & \ccell[gray]{0.9}{7.7} & \ccell[gray]{0.9}{0.9} & 1.2 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{7.6} & 1.3 \\
LS-R$_5^3$ & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{2.1} & \ccell[gray]{0.9}{3.7} & \ccell[gray]{0.9}{7.7} & \ccell[gray]{0.9}{0.9} & 2.8 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{7.6} & 1.3 \\
LS-R$_5^4$ & \ccell[gray]{0.9}{2.0} & \ccell[gray]{0.9}{2.1} & \ccell[gray]{0.9}{3.7} & \ccell[gray]{0.9}{7.7} & \ccell[gray]{0.9}{0.9} & 2.6 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{7.6} & 1.3 \\
    \midrule
LS-R$_6^0$ & \ccell[gray]{0.9}{2.2} & 2.8 & 3.8 & \ccell[gray]{0.9}{7.9} & 1.6 & 5.4 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.8} & 1.2 \\
LS-R$_6^1$ & \ccell[gray]{0.9}{1.9} & \ccell[gray]{0.9}{2.2} & \ccell[gray]{0.9}{3.1} & \ccell[gray]{0.9}{7.1} & 1.5 & 1.6 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.9} & 1.1 \\
LS-R$_6^2$ & \ccell[gray]{0.9}{1.9} & \ccell[gray]{0.9}{2.2} & \ccell[gray]{0.9}{3.1} & \ccell[gray]{0.9}{6.8} & 1.5 & 3.7 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.9} & 1.1 \\
LS-R$_6^3$ & \ccell[gray]{0.9}{1.9} & \ccell[gray]{0.9}{2.2} & \ccell[gray]{0.9}{3.1} & \ccell[gray]{0.9}{6.7} & 1.5 & 1.8 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.9} & 1.1 \\
LS-R$_6^4$ & \ccell[gray]{0.9}{1.9} & \ccell[gray]{0.9}{2.2} & \ccell[gray]{0.9}{3.1} & \ccell[gray]{0.9}{6.8} & 1.5 & 12.3 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.9} & 1.1 \\
    \midrule
LS-R$_7^0$ & 2.5 & 6.5 & \ccell[gray]{0.9}{3.7} & \ccell[gray]{0.9}{7.7} & 1.5 & 4.2 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{9.1} & 1.4 \\
LS-R$_7^1$ & \ccell[gray]{0.9}{2.0} & 4.4 & \ccell[gray]{0.9}{3.0} & \ccell[gray]{0.9}{6.9} & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{8.6} & 1.5 \\
LS-R$_7^2$ & \ccell[gray]{0.9}{2.0} & 4.4 & \ccell[gray]{0.9}{3.0} & \ccell[gray]{0.9}{6.6} & \ccell[gray]{0.9}{1.0} & 2.6 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{8.6} & 1.5 \\
LS-R$_7^3$ & \ccell[gray]{0.9}{2.0} & 4.4 & \ccell[gray]{0.9}{3.0} & \ccell[gray]{0.9}{6.5} & \ccell[gray]{0.9}{1.0} & 1.3 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{8.6} & 1.5 \\
LS-R$_7^4$ & \ccell[gray]{0.9}{2.0} & 4.4 & \ccell[gray]{0.9}{3.0} & \ccell[gray]{0.9}{6.6} & \ccell[gray]{0.9}{1.0} & 1.5 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{8.6} & 1.5 \\
    \midrule
    \midrule
\o & 36.2 & 60.5 & 86.6 & 51.3 & 52.9 & 6.1 & 23.0 & 48.1 & 5.4 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$\Theta$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-R$_3^0$ & 16.5 & 6.9 & 23.8 & 33.6 & 8.4 & 2.7 & 2.5 & \ccell[gray]{0.9}{22.9} & 17.5 \\
LS-R$_3^1$ & 9.1 & 5.3 & 22.7 & 25.3 & 7.5 & \ccell[gray]{0.9}{2.2} & 2.1 & \ccell[gray]{0.9}{19.9} & 25.3 \\
LS-R$_3^2$ & 10.1 & 5.3 & 22.8 & 25.7 & 7.5 & 2.6 & 2.2 & \ccell[gray]{0.9}{19.9} & 25.0 \\
LS-R$_3^3$ & 10.2 & 5.3 & 22.8 & 26.3 & 7.5 & 2.9 & 2.2 & \ccell[gray]{0.9}{19.9} & 25.0 \\
LS-R$_3^4$ & 10.2 & 5.3 & 22.8 & 26.5 & 7.5 & 2.9 & 2.2 & \ccell[gray]{0.9}{19.9} & 25.0 \\
    \midrule
LS-R$_4^0$ & 11.0 & \ccell[gray]{0.9}{3.7} & 12.8 & 28.2 & \ccell[gray]{0.9}{2.2} & 2.5 & \ccell[gray]{0.9}{1.4} & 28.3 & 2.1 \\
LS-R$_4^1$ & 7.3 & \ccell[gray]{0.9}{3.3} & 10.4 & \ccell[gray]{0.9}{21.4} & \ccell[gray]{0.9}{2.2} & 5.5 & \ccell[gray]{0.9}{1.4} & \ccell[gray]{0.9}{21.6} & 2.0 \\
LS-R$_4^2$ & 7.7 & \ccell[gray]{0.9}{3.3} & 10.4 & \ccell[gray]{0.9}{21.5} & \ccell[gray]{0.9}{2.2} & \ccell[gray]{0.9}{1.6} & \ccell[gray]{0.9}{1.4} & \ccell[gray]{0.9}{21.6} & 2.0 \\
LS-R$_4^3$ & 7.8 & \ccell[gray]{0.9}{3.3} & 10.4 & \ccell[gray]{0.9}{21.9} & \ccell[gray]{0.9}{2.2} & \ccell[gray]{0.9}{1.5} & \ccell[gray]{0.9}{1.4} & \ccell[gray]{0.9}{21.6} & 2.0 \\
LS-R$_4^4$ & 7.8 & \ccell[gray]{0.9}{3.3} & 10.4 & \ccell[gray]{0.9}{22.2} & \ccell[gray]{0.9}{2.2} & 3.6 & \ccell[gray]{0.9}{1.4} & \ccell[gray]{0.9}{21.6} & 2.0 \\
    \midrule
LS-R$_5^0$ & 9.7 & \ccell[gray]{0.9}{2.8} & 7.2 & 26.0 & \ccell[gray]{0.9}{1.9} & 3.4 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{22.4} & \ccell[gray]{0.9}{1.2} \\
LS-R$_5^1$ & \ccell[gray]{0.9}{4.9} & \ccell[gray]{0.9}{2.7} & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{19.4} & \ccell[gray]{0.9}{2.1} & 7.5 & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{17.7} & 4.8 \\
LS-R$_5^2$ & \ccell[gray]{0.9}{5.5} & \ccell[gray]{0.9}{2.7} & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{19.6} & \ccell[gray]{0.9}{2.1} & \ccell[gray]{0.9}{1.6} & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{17.7} & 5.4 \\
LS-R$_5^3$ & \ccell[gray]{0.9}{5.6} & \ccell[gray]{0.9}{2.7} & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{20.0} & \ccell[gray]{0.9}{2.1} & 3.4 & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{17.7} & 5.4 \\
LS-R$_5^4$ & \ccell[gray]{0.9}{5.6} & \ccell[gray]{0.9}{2.7} & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{20.4} & \ccell[gray]{0.9}{2.1} & 3.0 & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{17.7} & 5.4 \\
    \midrule
LS-R$_6^0$ & 9.4 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.9} & \ccell[gray]{0.9}{23.7} & \ccell[gray]{0.9}{2.6} & 6.3 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{18.6} & 3.2 \\
LS-R$_6^1$ & \ccell[gray]{0.9}{4.9} & \ccell[gray]{0.9}{2.8} & \ccell[gray]{0.9}{4.3} & \ccell[gray]{0.9}{17.1} & \ccell[gray]{0.9}{2.7} & 3.1 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{18.2} & 4.6 \\
LS-R$_6^2$ & \ccell[gray]{0.9}{5.1} & \ccell[gray]{0.9}{2.8} & \ccell[gray]{0.9}{4.3} & \ccell[gray]{0.9}{17.0} & \ccell[gray]{0.9}{2.7} & 3.5 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{18.1} & 4.8 \\
LS-R$_6^3$ & \ccell[gray]{0.9}{5.2} & \ccell[gray]{0.9}{2.8} & \ccell[gray]{0.9}{4.3} & \ccell[gray]{0.9}{17.4} & \ccell[gray]{0.9}{2.7} & 3.2 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{18.1} & 4.8 \\
LS-R$_6^4$ & \ccell[gray]{0.9}{5.2} & \ccell[gray]{0.9}{2.8} & \ccell[gray]{0.9}{4.3} & \ccell[gray]{0.9}{17.8} & \ccell[gray]{0.9}{2.7} & 21.2 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{18.1} & 4.8 \\
    \midrule
LS-R$_7^0$ & 9.8 & 8.5 & \ccell[gray]{0.9}{5.0} & \ccell[gray]{0.9}{24.0} & 3.8 & 5.1 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{16.7} & 2.4 \\
LS-R$_7^1$ & \ccell[gray]{0.9}{5.4} & 5.4 & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{16.4} & 3.4 & \ccell[gray]{0.9}{1.7} & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{15.9} & 1.8 \\
LS-R$_7^2$ & \ccell[gray]{0.9}{5.5} & 5.4 & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{16.0} & 3.4 & 3.2 & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{15.9} & 1.9 \\
LS-R$_7^3$ & \ccell[gray]{0.9}{5.5} & 5.4 & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{16.5} & 3.4 & \ccell[gray]{0.9}{2.1} & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{15.9} & 1.9 \\
LS-R$_7^4$ & \ccell[gray]{0.9}{5.5} & 5.4 & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{16.8} & 3.4 & \ccell[gray]{0.9}{2.2} & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{15.9} & 1.9 \\
    \midrule
    \midrule
\o & 81.3 & 110.7 & 548.1 & 171.5 & 663.3 & 47.2 & 45.0 & 429.6 & 344.0 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    %\multicolumn{1}{c}{$n_{it}$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \multicolumn{1}{c}{$n_{it}$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    %\cmidrule(lr){2-7}\cmidrule(lr){8-10}
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-S$_3^0$ & 3.8 & 4.2 & 5.9 & 6.4 & 3.7 & \ccell[gray]{0.9}{4.7} & 3.6 & 4.9 & 3.4 \\
LS-S$_3^1$ & \ccell[gray]{0.9}{3.6} & 3.9 & 5.6 & 6.2 & 3.6 & \ccell[gray]{0.9}{4.3} & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.0} \\
LS-S$_3^2$ & \ccell[gray]{0.9}{3.5} & 3.9 & 5.6 & 6.2 & 3.6 & 5.2 & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.1} \\
LS-S$_3^3$ & \ccell[gray]{0.9}{3.5} & 3.9 & 5.6 & \ccell[gray]{0.9}{6.1} & 3.6 & 5.0 & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.1} \\
LS-S$_3^4$ & \ccell[gray]{0.9}{3.5} & 3.9 & 5.6 & \ccell[gray]{0.9}{6.1} & 3.6 & 5.2 & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.1} \\
    \midrule
LS-S$_4^0$ & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{3.5} & 4.8 & 6.2 & 3.4 & 5.5 & 3.6 & 4.9 & \ccell[gray]{0.9}{3.3} \\
LS-S$_4^1$ & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{3.2} & 4.5 & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{2.7} & 4.8 & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.7} & \ccell[gray]{0.9}{3.2} \\
LS-S$_4^2$ & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{3.2} & 4.5 & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{2.7} & 5.0 & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.7} & \ccell[gray]{0.9}{3.2} \\
LS-S$_4^3$ & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{3.2} & 4.5 & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{2.7} & 5.7 & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.7} & \ccell[gray]{0.9}{3.2} \\
LS-S$_4^4$ & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{3.2} & 4.5 & \ccell[gray]{0.9}{5.9} & \ccell[gray]{0.9}{2.7} & \ccell[gray]{0.9}{4.7} & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.7} & \ccell[gray]{0.9}{3.2} \\
    \midrule
LS-S$_5^0$ & 3.7 & 3.7 & \ccell[gray]{0.9}{4.2} & 6.4 & 3.9 & 6.1 & \ccell[gray]{0.9}{3.5} & 5.1 & 3.4 \\
LS-S$_5^1$ & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{6.1} & 3.6 & 5.8 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.5} & \ccell[gray]{0.9}{3.1} \\
LS-S$_5^2$ & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.0} & \ccell[gray]{0.9}{6.1} & 3.6 & 5.4 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.1} \\
LS-S$_5^3$ & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.0} & \ccell[gray]{0.9}{6.1} & 3.6 & 5.8 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.1} \\
LS-S$_5^4$ & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{3.5} & \ccell[gray]{0.9}{4.0} & \ccell[gray]{0.9}{6.1} & 3.6 & 5.6 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.1} \\
    \midrule
LS-S$_6^0$ & 4.0 & 3.8 & 4.4 & \ccell[gray]{0.9}{5.9} & 3.4 & 7.2 & 3.6 & 5.1 & \ccell[gray]{0.9}{3.3} \\
LS-S$_6^1$ & 3.8 & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{4.1} & \ccell[gray]{0.9}{5.9} & 3.4 & 6.1 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.5} & \ccell[gray]{0.9}{3.2} \\
LS-S$_6^2$ & 3.8 & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{4.1} & \ccell[gray]{0.9}{5.9} & 3.4 & 6.6 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.4} & \ccell[gray]{0.9}{3.2} \\
LS-S$_6^3$ & 3.8 & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{4.1} & \ccell[gray]{0.9}{5.9} & 3.4 & 5.2 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.4} & \ccell[gray]{0.9}{3.2} \\
LS-S$_6^4$ & 3.8 & \ccell[gray]{0.9}{3.6} & \ccell[gray]{0.9}{4.1} & \ccell[gray]{0.9}{5.8} & 3.4 & 5.9 & \ccell[gray]{0.9}{3.3} & \ccell[gray]{0.9}{4.4} & \ccell[gray]{0.9}{3.2} \\
    \midrule
LS-S$_7^0$ & 4.1 & 4.2 & 4.4 & \ccell[gray]{0.9}{5.6} & 3.9 & 5.8 & \ccell[gray]{0.9}{3.5} & 5.0 & 3.4 \\
LS-S$_7^1$ & 3.9 & 3.8 & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.6} & 3.4 & 5.6 & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.2} \\
LS-S$_7^2$ & 3.9 & 3.8 & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.6} & 3.4 & 6.2 & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.3} \\
LS-S$_7^3$ & 3.9 & 3.8 & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.6} & 3.4 & 6.0 & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.3} \\
LS-S$_7^4$ & 3.9 & 3.8 & \ccell[gray]{0.9}{4.2} & \ccell[gray]{0.9}{5.6} & 3.4 & 6.0 & \ccell[gray]{0.9}{3.4} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{3.3} \\
    \midrule
    \midrule
\o & 6.2 & 6.4 & 7.8 & 9.2 & 7.6 & 9.8 & 4.8 & 5.9 & 4.5 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$t$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-S$_3^0$ & \ccell[gray]{0.9}{1.19} & 2.03 & 5.38 & 39.14 & 3.95 & \ccell[gray]{0.9}{3.34} & \ccell[gray]{0.9}{0.98} & \ccell[gray]{0.9}{8.61} & 2.65 \\
LS-S$_3^1$ & \ccell[gray]{0.9}{1.18} & 1.99 & 5.25 & \ccell[gray]{0.9}{38.53} & 3.94 & \ccell[gray]{0.9}{3.41} & \ccell[gray]{0.9}{0.98} & \ccell[gray]{0.9}{8.39} & \ccell[gray]{0.9}{2.43} \\
LS-S$_3^2$ & \ccell[gray]{0.9}{1.19} & 2.02 & 5.39 & \ccell[gray]{0.9}{38.82} & 4.03 & \ccell[gray]{0.9}{3.44} & \ccell[gray]{0.9}{1.00} & \ccell[gray]{0.9}{8.53} & 2.60 \\
LS-S$_3^3$ & 1.21 & 2.05 & 5.39 & 38.93 & 4.12 & 3.88 & 1.03 & 8.78 & 2.69 \\
LS-S$_3^4$ & 1.23 & 2.08 & 5.47 & 39.25 & 4.21 & 3.79 & 1.06 & 9.03 & 2.78 \\
    \midrule
LS-S$_4^0$ & \ccell[gray]{0.9}{1.14} & \ccell[gray]{0.9}{1.85} & 4.67 & \ccell[gray]{0.9}{38.60} & 3.80 & 3.50 & \ccell[gray]{0.9}{1.00} & 8.72 & 2.57 \\
LS-S$_4^1$ & \ccell[gray]{0.9}{1.14} & \ccell[gray]{0.9}{1.80} & \ccell[gray]{0.9}{4.58} & \ccell[gray]{0.9}{37.71} & \ccell[gray]{0.9}{3.41} & 3.81 & \ccell[gray]{0.9}{0.98} & \ccell[gray]{0.9}{8.57} & 2.63 \\
LS-S$_4^2$ & \ccell[gray]{0.9}{1.15} & \ccell[gray]{0.9}{1.83} & 4.66 & \ccell[gray]{0.9}{37.79} & \ccell[gray]{0.9}{3.50} & \ccell[gray]{0.9}{3.35} & \ccell[gray]{0.9}{1.01} & 8.82 & 2.69 \\
LS-S$_4^3$ & \ccell[gray]{0.9}{1.17} & \ccell[gray]{0.9}{1.86} & 4.73 & \ccell[gray]{0.9}{38.11} & 3.59 & 4.12 & 1.04 & 9.08 & 2.78 \\
LS-S$_4^4$ & \ccell[gray]{0.9}{1.19} & \ccell[gray]{0.9}{1.89} & 4.81 & \ccell[gray]{0.9}{38.44} & 3.67 & 4.33 & 1.07 & 9.33 & 2.88 \\
    \midrule
LS-S$_5^0$ & \ccell[gray]{0.9}{1.20} & 1.93 & \ccell[gray]{0.9}{4.39} & 39.57 & 4.16 & 4.14 & \ccell[gray]{0.9}{0.99} & 8.95 & 2.63 \\
LS-S$_5^1$ & \ccell[gray]{0.9}{1.20} & 1.90 & \ccell[gray]{0.9}{4.41} & \ccell[gray]{0.9}{38.45} & 4.06 & 4.27 & \ccell[gray]{0.9}{0.97} & \ccell[gray]{0.9}{8.26} & \ccell[gray]{0.9}{2.55} \\
LS-S$_5^2$ & 1.22 & 1.93 & \ccell[gray]{0.9}{4.38} & \ccell[gray]{0.9}{38.84} & 4.15 & 4.17 & \ccell[gray]{0.9}{1.00} & 8.74 & 2.64 \\
LS-S$_5^3$ & 1.24 & 1.96 & \ccell[gray]{0.9}{4.45} & 39.11 & 4.24 & 4.19 & 1.03 & 9.00 & 2.74 \\
LS-S$_5^4$ & 1.26 & 1.99 & \ccell[gray]{0.9}{4.53} & 39.43 & 4.32 & 4.15 & 1.06 & 9.25 & 2.83 \\
    \midrule
LS-S$_6^0$ & 1.27 & 1.99 & \ccell[gray]{0.9}{4.54} & \ccell[gray]{0.9}{37.94} & 3.87 & 4.57 & 1.04 & 9.01 & 2.62 \\
LS-S$_6^1$ & 1.25 & 1.93 & \ccell[gray]{0.9}{4.41} & \ccell[gray]{0.9}{38.26} & 3.92 & 4.39 & \ccell[gray]{0.9}{1.01} & \ccell[gray]{0.9}{8.31} & 2.65 \\
LS-S$_6^2$ & 1.28 & 1.96 & \ccell[gray]{0.9}{4.47} & \ccell[gray]{0.9}{38.34} & 4.01 & 4.48 & 1.03 & \ccell[gray]{0.9}{8.45} & 2.74 \\
LS-S$_6^3$ & 1.29 & 1.99 & \ccell[gray]{0.9}{4.55} & \ccell[gray]{0.9}{38.67} & 4.10 & 4.3 & 1.06 & 8.71 & 2.84 \\
LS-S$_6^4$ & 1.31 & 2.03 & 4.62 & \ccell[gray]{0.9}{38.78} & 4.18 & 4.55 & 1.10 & 8.96 & 2.93 \\
    \midrule
LS-S$_7^0$ & 1.31 & 2.11 & \ccell[gray]{0.9}{4.59} & \ccell[gray]{0.9}{37.05} & 4.28 & 4.45 & 1.04 & 8.99 & 2.73 \\
LS-S$_7^1$ & 1.29 & 2.06 & \ccell[gray]{0.9}{4.57} & \ccell[gray]{0.9}{37.37} & 4.04 & 4.45 & 1.04 & \ccell[gray]{0.9}{8.54} & 2.72 \\
LS-S$_7^2$ & 1.31 & 2.09 & 4.64 & \ccell[gray]{0.9}{37.45} & 4.13 & 4.65 & 1.07 & 8.80 & 2.85 \\
LS-S$_7^3$ & 1.33 & 2.12 & 4.71 & \ccell[gray]{0.9}{37.79} & 4.22 & 4.56 & 1.10 & 9.05 & 2.95 \\
LS-S$_7^4$ & 1.35 & 2.14 & 4.79 & \ccell[gray]{0.9}{38.11} & 4.30 & 4.67 & 1.13 & 9.30 & 3.04 \\
    \midrule
    \midrule
\o & 1.62 & 2.70 & 6.50 & 50.17 & 6.46 & 6.25 & 1.19 & 10.16 & 3.35 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$\Delta E$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-S$_3^0$ & 1086.4 & 503.4 & 734.5 & 2216.7 & 82.7 & 60.6 & 209.4 & 264.9 & 21.5 \\
LS-S$_3^1$ & 229.1 & 22.6 & 18.6 & 615.4 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{0.9} & 11.1 & 3.6 & \ccell[gray]{0.9}{1.1} \\
LS-S$_3^2$ & 29.1 & 5.8 & \ccell[gray]{0.9}{7.0} & 193.0 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{0.9} & 1.6 & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.8} \\
LS-S$_3^3$ & 12.4 & 5.8 & \ccell[gray]{0.9}{7.0} & 74.5 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{0.9} & 1.6 & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.8} \\
LS-S$_3^4$ & 12.3 & 5.8 & \ccell[gray]{0.9}{7.0} & 62.9 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{0.9} & 1.6 & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.8} \\
    \midrule
LS-S$_4^0$ & 642.2 & 208.0 & 368.4 & 1978.7 & 22.3 & 35.0 & 98.9 & 231.7 & 13.7 \\
LS-S$_4^1$ & 131.4 & 7.2 & 9.6 & 571.2 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{0.9} & 2.9 & 2.8 & \ccell[gray]{0.9}{0.9} \\
LS-S$_4^2$ & 18.6 & 2.1 & \ccell[gray]{0.9}{5.9} & 221.7 & \ccell[gray]{0.9}{1.0} & 1.3 & 0.6 & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.8} \\
LS-S$_4^3$ & 10.4 & 2.1 & \ccell[gray]{0.9}{5.9} & 81.9 & \ccell[gray]{0.9}{1.0} & 2.4 & 0.6 & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.8} \\
LS-S$_4^4$ & 10.4 & 2.1 & \ccell[gray]{0.9}{5.9} & 61.6 & \ccell[gray]{0.9}{1.0} & 1.7 & 0.6 & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.8} \\
    \midrule
LS-S$_5^0$ & 666.1 & 109.2 & 252.3 & 1474.4 & 15.3 & 12.3 & 80.4 & 123.8 & 16.4 \\
LS-S$_5^1$ & 132.5 & 4.7 & \ccell[gray]{0.9}{6.5} & 511.7 & \ccell[gray]{0.9}{1.0} & 3.1 & 1.5 & 2.4 & \ccell[gray]{0.9}{0.9} \\
LS-S$_5^2$ & 14.7 & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{5.4} & 186.1 & \ccell[gray]{0.9}{1.0} & 1.6 & \ccell[gray]{0.9}{0.5} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.9} \\
LS-S$_5^3$ & \ccell[gray]{0.9}{6.3} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{5.4} & 72.0 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{0.5} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.9} \\
LS-S$_5^4$ & \ccell[gray]{0.9}{6.3} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{5.4} & \ccell[gray]{0.9}{59.3} & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{0.5} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.9} \\
    \midrule
LS-S$_6^0$ & 664.7 & 100.8 & 110.6 & 1243.0 & 10.5 & 103.9 & 57.2 & 108.1 & 16.9 \\
LS-S$_6^1$ & 116.8 & 3.1 & \ccell[gray]{0.9}{5.9} & 469.5 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{1.0} & 1.1 & 2.7 & \ccell[gray]{0.9}{0.9} \\
LS-S$_6^2$ & 12.5 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{5.4} & 150.0 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{0.4} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.9} \\
LS-S$_6^3$ & \ccell[gray]{0.9}{5.0} & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{5.4} & \ccell[gray]{0.9}{55.1} & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{0.4} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.9} \\
LS-S$_6^4$ & \ccell[gray]{0.9}{4.9} & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{5.4} & \ccell[gray]{0.9}{46.8} & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{0.4} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{0.9} \\
    \midrule
LS-S$_7^0$ & 569.0 & 106.6 & 79.7 & 1206.5 & 10.1 & 7.3 & 54.5 & 101.0 & 14.8 \\
LS-S$_7^1$ & 83.7 & 4.2 & \ccell[gray]{0.9}{5.7} & 455.1 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{1.0} & 1.0 & 2.7 & \ccell[gray]{0.9}{0.9} \\
LS-S$_7^2$ & 7.8 & 2.5 & \ccell[gray]{0.9}{5.4} & 141.5 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{0.4} & \ccell[gray]{0.9}{1.4} & \ccell[gray]{0.9}{0.8} \\
LS-S$_7^3$ & \ccell[gray]{0.9}{4.4} & 2.5 & \ccell[gray]{0.9}{5.4} & \ccell[gray]{0.9}{47.7} & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{0.4} & \ccell[gray]{0.9}{1.4} & \ccell[gray]{0.9}{0.8} \\
LS-S$_7^4$ & \ccell[gray]{0.9}{4.4} & 2.5 & \ccell[gray]{0.9}{5.4} & \ccell[gray]{0.9}{39.7} & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{0.4} & \ccell[gray]{0.9}{1.4} & \ccell[gray]{0.9}{0.8} \\
    \midrule
    \midrule
\o & 393.8 & 499.3 & 800.8 & 1116.7 & 313.7 & 88.8 & 932.7 & 347.6 & 37.6 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$\Phi$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-S$_3^0$ & 3.3 & 4.2 & 18.2 & 10.9 & 3.9 & 1.3 & 1.9 & 7.8 & 1.1 \\
LS-S$_3^1$ & 2.7 & 3.5 & 16.3 & 10.4 & 3.6 & 1.1 & 1.8 & 8.2 & 0.9 \\
LS-S$_3^2$ & 2.8 & 3.5 & 16.3 & 10.2 & 3.6 & \ccell[gray]{0.9}{0.8} & 1.7 & 8.2 & 0.9 \\
LS-S$_3^3$ & 2.8 & 3.5 & 16.3 & 10.3 & 3.6 & \ccell[gray]{0.9}{0.8} & 1.7 & 8.2 & 0.9 \\
LS-S$_3^4$ & 2.8 & 3.5 & 16.3 & 10.3 & 3.6 & \ccell[gray]{0.9}{0.8} & 1.7 & 8.2 & 0.9 \\
    \midrule
LS-S$_4^0$ & 2.3 & 2.5 & 8.0 & 9.0 & 1.5 & 3.9 & 1.1 & \ccell[gray]{0.9}{7.2} & \ccell[gray]{0.9}{0.8} \\
LS-S$_4^1$ & 1.8 & 2.2 & 6.6 & 8.4 & 1.3 & \ccell[gray]{0.9}{0.8} & 1.1 & \ccell[gray]{0.9}{6.7} & \ccell[gray]{0.9}{0.7} \\
LS-S$_4^2$ & 1.8 & 2.2 & 6.6 & 8.3 & 1.3 & 1.8 & 1.1 & \ccell[gray]{0.9}{6.7} & \ccell[gray]{0.9}{0.7} \\
LS-S$_4^3$ & 1.8 & 2.2 & 6.6 & 8.3 & 1.3 & 3.2 & 1.1 & \ccell[gray]{0.9}{6.7} & \ccell[gray]{0.9}{0.7} \\
LS-S$_4^4$ & 1.8 & 2.2 & 6.6 & 8.3 & 1.3 & 2.0 & 1.1 & \ccell[gray]{0.9}{6.7} & \ccell[gray]{0.9}{0.7} \\
    \midrule
LS-S$_5^0$ & 1.8 & \ccell[gray]{0.9}{2.1} & 4.3 & 8.0 & 1.2 & 1.9 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{6.2} & \ccell[gray]{0.9}{0.8} \\
LS-S$_5^1$ & 1.5 & \ccell[gray]{0.9}{1.7} & 3.8 & \ccell[gray]{0.9}{7.3} & 1.3 & 3.1 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{7.1} & 1.1 \\
LS-S$_5^2$ & 1.5 & \ccell[gray]{0.9}{1.7} & 3.8 & \ccell[gray]{0.9}{7.2} & 1.3 & 1.6 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{7.1} & 1.0 \\
LS-S$_5^3$ & 1.5 & \ccell[gray]{0.9}{1.7} & 3.8 & \ccell[gray]{0.9}{7.2} & 1.3 & 1.0 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{7.1} & 1.0 \\
LS-S$_5^4$ & 1.5 & \ccell[gray]{0.9}{1.7} & 3.8 & \ccell[gray]{0.9}{7.2} & 1.3 & 2.2 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{7.1} & 1.0 \\
    \midrule
LS-S$_6^0$ & 1.6 & 2.5 & 3.9 & \ccell[gray]{0.9}{7.2} & \ccell[gray]{0.9}{0.9} & 6.0 & \ccell[gray]{0.9}{0.8} & \ccell[gray]{0.9}{6.5} & 1.0 \\
LS-S$_6^1$ & \ccell[gray]{0.9}{1.2} & 2.5 & 3.6 & \ccell[gray]{0.9}{6.5} & 1.2 & 1.7 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.5} & \ccell[gray]{0.9}{0.8} \\
LS-S$_6^2$ & \ccell[gray]{0.9}{1.2} & 2.5 & 3.5 & \ccell[gray]{0.9}{6.4} & 1.2 & 2.3 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.6} & \ccell[gray]{0.9}{0.8} \\
LS-S$_6^3$ & \ccell[gray]{0.9}{1.2} & 2.5 & 3.5 & \ccell[gray]{0.9}{6.4} & 1.2 & 1.6 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.6} & \ccell[gray]{0.9}{0.8} \\
LS-S$_6^4$ & \ccell[gray]{0.9}{1.2} & 2.5 & 3.5 & \ccell[gray]{0.9}{6.4} & 1.2 & 1.7 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.6} & \ccell[gray]{0.9}{0.8} \\
    \midrule
LS-S$_7^0$ & 1.8 & 7.1 & 3.8 & \ccell[gray]{0.9}{6.7} & 2.1 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{6.5} & \ccell[gray]{0.9}{0.8} \\
LS-S$_7^1$ & \ccell[gray]{0.9}{1.4} & 5.1 & \ccell[gray]{0.9}{2.8} & \ccell[gray]{0.9}{6.4} & \ccell[gray]{0.9}{0.8} & 1.2 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.0} & \ccell[gray]{0.9}{0.7} \\
LS-S$_7^2$ & \ccell[gray]{0.9}{1.4} & 5.1 & \ccell[gray]{0.9}{2.8} & \ccell[gray]{0.9}{6.2} & \ccell[gray]{0.9}{0.8} & 3.1 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.1} & \ccell[gray]{0.9}{0.8} \\
LS-S$_7^3$ & \ccell[gray]{0.9}{1.4} & 5.1 & \ccell[gray]{0.9}{2.8} & \ccell[gray]{0.9}{6.2} & \ccell[gray]{0.9}{0.8} & 2.0 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.1} & \ccell[gray]{0.9}{0.8} \\
LS-S$_7^4$ & \ccell[gray]{0.9}{1.4} & 5.1 & \ccell[gray]{0.9}{2.8} & \ccell[gray]{0.9}{6.3} & \ccell[gray]{0.9}{0.8} & 2.0 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{7.1} & \ccell[gray]{0.9}{0.8} \\
    \midrule
    \midrule
\o & 36.2 & 60.5 & 86.6 & 51.3 & 52.9 & 6.1 & 23.0 & 48.1 & 5.4 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$\Theta$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-S$_3^0$ & 12.7 & 6.2 & 25.2 & 27.6 & 6.1 & \ccell[gray]{0.9}{1.1} & 2.5 & 15.0 & 6.3 \\
LS-S$_3^1$ & 6.8 & 5.1 & 22.9 & 22.7 & 5.4 & \ccell[gray]{0.9}{1.1} & 2.3 & 14.2 & 9.0 \\
LS-S$_3^2$ & 7.3 & 5.1 & 23.0 & 23.2 & 5.4 & \ccell[gray]{0.9}{1.3} & 2.3 & 14.3 & 6.9 \\
LS-S$_3^3$ & 7.4 & 5.1 & 23.0 & 23.5 & 5.4 & \ccell[gray]{0.9}{1.1} & 2.3 & 14.3 & 6.9 \\
LS-S$_3^4$ & 7.4 & 5.1 & 23.0 & 23.5 & 5.4 & \ccell[gray]{0.9}{1.2} & 2.3 & 14.3 & 6.9 \\
    \midrule
LS-S$_4^0$ & 5.9 & \ccell[gray]{0.9}{3.1} & 12.6 & 22.7 & \ccell[gray]{0.9}{1.7} & 4.6 & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{12.9} & \ccell[gray]{0.9}{0.8} \\
LS-S$_4^1$ & 3.9 & \ccell[gray]{0.9}{2.9} & 10.3 & \ccell[gray]{0.9}{17.7} & \ccell[gray]{0.9}{1.5} & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{13.0} & 1.4 \\
LS-S$_4^2$ & 4.1 & \ccell[gray]{0.9}{2.9} & 10.3 & \ccell[gray]{0.9}{18.0} & \ccell[gray]{0.9}{1.5} & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{13.0} & 1.4 \\
LS-S$_4^3$ & 4.1 & \ccell[gray]{0.9}{2.9} & 10.3 & \ccell[gray]{0.9}{18.2} & \ccell[gray]{0.9}{1.5} & 3.0 & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{13.0} & 1.4 \\
LS-S$_4^4$ & 4.1 & \ccell[gray]{0.9}{2.9} & 10.3 & \ccell[gray]{0.9}{18.3} & \ccell[gray]{0.9}{1.5} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{1.3} & \ccell[gray]{0.9}{13.0} & 1.4 \\
    \midrule
LS-S$_5^0$ & 5.0 & \ccell[gray]{0.9}{2.8} & 6.6 & 20.1 & \ccell[gray]{0.9}{1.9} & 2.8 & \ccell[gray]{0.9}{1.1} & \ccell[gray]{0.9}{9.9} & \ccell[gray]{0.9}{0.8} \\
LS-S$_5^1$ & \ccell[gray]{0.9}{2.5} & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{5.6} & \ccell[gray]{0.9}{15.6} & 2.8 & 3.3 & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{11.6} & \ccell[gray]{0.9}{1.0} \\
LS-S$_5^2$ & \ccell[gray]{0.9}{2.9} & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{5.6} & \ccell[gray]{0.9}{15.9} & 2.8 & 2.2 & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{11.6} & \ccell[gray]{0.9}{0.9} \\
LS-S$_5^3$ & \ccell[gray]{0.9}{2.9} & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{5.6} & \ccell[gray]{0.9}{16.1} & 2.8 & 2.1 & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{11.6} & \ccell[gray]{0.9}{0.9} \\
LS-S$_5^4$ & \ccell[gray]{0.9}{2.9} & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{5.6} & \ccell[gray]{0.9}{16.1} & 2.8 & 3.0 & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{11.6} & \ccell[gray]{0.9}{0.9} \\
    \midrule
LS-S$_6^0$ & 4.2 & \ccell[gray]{0.9}{3.2} & \ccell[gray]{0.9}{4.8} & \ccell[gray]{0.9}{18.5} & \ccell[gray]{0.9}{1.6} & 9.1 & \ccell[gray]{0.9}{0.9} & \ccell[gray]{0.9}{10.2} & 1.2 \\
LS-S$_6^1$ & \ccell[gray]{0.9}{2.1} & \ccell[gray]{0.9}{2.9} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{14.0} & \ccell[gray]{0.9}{1.9} & 2.1 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{11.2} & 1.9 \\
LS-S$_6^2$ & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{2.9} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{14.2} & \ccell[gray]{0.9}{1.9} & 3.3 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{11.4} & 1.9 \\
LS-S$_6^3$ & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{2.9} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{14.4} & \ccell[gray]{0.9}{1.9} & \ccell[gray]{0.9}{1.6} & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{11.4} & 1.9 \\
LS-S$_6^4$ & \ccell[gray]{0.9}{2.3} & \ccell[gray]{0.9}{2.9} & \ccell[gray]{0.9}{4.6} & \ccell[gray]{0.9}{14.4} & \ccell[gray]{0.9}{1.9} & 2.0 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{11.4} & 1.9 \\
    \midrule
LS-S$_7^0$ & 4.3 & 11.7 & \ccell[gray]{0.9}{4.9} & \ccell[gray]{0.9}{18.2} & 4.1 & \ccell[gray]{0.9}{1.2} & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{8.7} & 1.9 \\
LS-S$_7^1$ & \ccell[gray]{0.9}{2.5} & 6.7 & \ccell[gray]{0.9}{3.8} & \ccell[gray]{0.9}{13.3} & \ccell[gray]{0.9}{2.2} & 1.7 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{9.7} & 3.1 \\
LS-S$_7^2$ & \ccell[gray]{0.9}{2.6} & 6.7 & \ccell[gray]{0.9}{3.8} & \ccell[gray]{0.9}{13.5} & \ccell[gray]{0.9}{2.2} & 5.2 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{9.8} & 3.2 \\
LS-S$_7^3$ & \ccell[gray]{0.9}{2.7} & 6.7 & \ccell[gray]{0.9}{3.8} & \ccell[gray]{0.9}{13.7} & \ccell[gray]{0.9}{2.2} & 2.1 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{9.8} & 3.2 \\
LS-S$_7^4$ & \ccell[gray]{0.9}{2.7} & 6.7 & \ccell[gray]{0.9}{3.8} & \ccell[gray]{0.9}{13.7} & \ccell[gray]{0.9}{2.2} & 2.0 & \ccell[gray]{0.9}{1.0} & \ccell[gray]{0.9}{9.8} & 3.2 \\
    \midrule
    \midrule
\o & 81.3 & 110.7 & 548.1 & 171.5 & 663.3 & 47.2 & 45.0 & 429.6 & 344.0 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$n_{it}$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-R$_4^1$ & 5.1 & 5.5 & 7.5 & 8.7 & 5.2 & 5.5 & 4.2 & 5.4 & 3.4 \\
LS-R$_5^1$ & 5.1 & 5.1 & 7.5 & 8.8 & 4.7 & 6.0 & 4.2 & 5.6 & 3.5 \\
    \midrule
LS-S$_4^1$ & 5.1 & 5.2 & 7.5 & 8.8 & 4.8 & 5.4 & 4.2 & 5.4 & 3.2 \\
LS-S$_5^1$ & 5.0 & 5.1 & 7.2 & 8.8 & 4.3 & 6.2 & 4.2 & 5.6 & 3.4 \\
    \midrule
    \midrule
\o & 6.8 & 7.2 & 9.5 & 9.3 & 8.3 & 11.0 & 5.2 & 7.2 & 4.5 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$t$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-R$_4^1$ & 1.46 & 2.48 & 6.44 & 48.63 & 4.98 & 3.88 & 1.13 & 10.24 & 2.84 \\
LS-R$_5^1$ & 1.45 & 2.36 & 6.45 & 49.34 & 4.65 & 4.17 & 1.13 & 10.63 & 2.94 \\
    \midrule
LS-S$_4^1$ & 1.48 & 2.43 & 6.50 & 49.71 & 4.82 & 3.84 & 1.16 & 9.68 & 2.61 \\
LS-S$_5^1$ & 1.47 & 2.51 & 6.37 & 50.06 & 4.52 & 4.36 & 1.16 & 10.08 & 2.72 \\
    \midrule
    \midrule
\o & 1.74 & 2.97 & 7.63 & 50.69 & 6.96 & 6.93 & 1.29 & 12.24 & 3.32 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$\Delta E$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-R$_4^1$ & 2715.5 & 590.2 & 691.3 & 10345.8 & 11.3 & 3.5 & 218.6 & 233.9 & 12.7 \\
LS-R$_5^1$ & 2827.8 & 579.0 & 621.3 & 9990.7 & 2.9 & 0.8 & 192.3 & 143.6 & 17.0 \\
    \midrule
LS-S$_4^1$ & 2085.1 & 439.5 & 705.2 & 6280.4 & 6.8 & 0.6 & 249.9 & 15.1 & 2.7 \\
LS-S$_5^1$ & 2169.5 & 346.9 & 468.8 & 6305.7 & 2.3 & 0.9 & 196.4 & 55.0 & 2.4 \\
    \midrule
    \midrule
\o & 1661.4 & 2351.5 & 3759.6 & 5704.8 & 1263.0 & 60.6 & 2489.5 & 758.0 & 63.7 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$\Phi$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-R$_4^1$ & 16.4 & 24.2 & 54.6 & 36.5 & 12.1 & 3.4 & 7.3 & 31.0 & 2.2 \\
LS-R$_5^1$ & 15.7 & 20.2 & 46.8 & 34.7 & 9.5 & 2.6 & 7.4 & 33.9 & 2.6 \\
    \midrule
LS-S$_4^1$ & 15.1 & 24.2 & 51.5 & 37.8 & 11.5 & 1.6 & 8.8 & 31.5 & 0.9 \\
LS-S$_5^1$ & 13.6 & 19.6 & 48.6 & 35.8 & 8.9 & 2.7 & 7.5 & 35.1 & 1.3 \\
    \midrule
    \midrule
\o & 66.8 & 94.1 & 93.6 & 73.4 & 51.1 & 10.3 & 43.3 & 50.3 & 4.7 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule
    \multicolumn{1}{c}{$\Theta$} & \multicolumn{6}{c}{PM6} & \multicolumn{3}{c}{DFTB3}\\
    \cmidrule(lr){2-7}\cmidrule(lr){8-10}
      & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{A} & \textbf{E} & \textbf{F}\\ 
    \midrule
LS-R$_4^1$ & 62.3 & 33.7 & 124.9 & 248.9 & 46.4 & 3.7 & 18.0 & 150.7 & 2.0 \\
LS-R$_5^1$ & 59.2 & 30.5 & 106.4 & 240.9 & 26.2 & 3.0 & 17.0 & 118.9 & 3.3 \\
    \midrule
LS-S$_4^1$ & 51.4 & 29.8 & 138.0 & 221.9 & 34.3 & 1.1 & 20.6 & 84.7 & 1.5 \\
LS-S$_5^1$ & 47.5 & 26.3 & 109.4 & 220.1 & 19.3 & 3.1 & 17.6 & 91.2 & 1.6 \\
    \midrule
    \midrule
\o & 262.3 & 351.7 & 1769.9 & 495.6 & 1890.4 & 41.4 & 137.7 & 983.9 & 35.1 \\
    \bottomrule
    \end{tabular}
